Neural networks in day-ahead electricity price forecasting: Single vs. multiple outputs

Recent advancements in the fields of artificial intelligence and machine learning methods resulted in a significant increase of their popularity in the literature, including electricity price forecasting. Said methods cover a very broad spectrum, from decision trees, through random forests to various artificial neural network models and hybrid approaches. In electricity price forecasting, neural networks are the most popular machine learning method as they provide a non-linear counterpart for well-tested linear regression models. Their application, however, is not straightforward, with multiple implementation factors to consider. One of such factors is the network's structure. This paper provides a comprehensive comparison of two most common structures when using the deep neural networks -- one that focuses on each hour of the day separately, and one that reflects the daily auction structure and models vectors of the prices. The results show a significant accuracy advantage of using the latter, confirmed on data from five distinct power exchanges.

==> figs/dnn1.tex <==
	\tikzset{%
		input neuron/.style={
			circle,
			draw,
			%     fill=blue!50,
			minimum size=.5cm
		},
		every neuron/.style={
		circle,
		draw,
		%     fill=blue!50,
		minimum size=.6cm
		},
		neuron missing/.style={
			draw=none, 
			scale=1.2,
			text height=.25cm,
			execute at begin node=\color{black}$\vdots$
		},
		sigmoid/.style={path picture= {
				\begin{scope}[x=.7pt,y=7pt]
					\draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
				\end{scope}
			}
		},
		linear/.style={path picture= {
				\begin{scope}[x=5pt,y=5pt]
					\draw plot[domain=-1:1] (\x,\x);
				\end{scope}
			}
		},
	}


	\centering
	\begin{tikzpicture}[x=1cm, y=.65cm, >=stealth, scale=.9]
	
	% \foreach \m/\l [count=\y] in {1,2,3,4,5,6,7,8}
	% \node [input neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {\tiny24};
	% \foreach \m/\l [count=\y] in {1,2,3,4,5,6,7,8}
	\node [input neuron/.try, neuron 1/.try] (input-1) at (-1,2.5-1) {\makebox[7pt]{}};
	\node [input neuron/.try, neuron 2/.try] (input-2) at (-1,2.5-2) {\makebox[7pt]{}};
	\node [input neuron/.try, neuron 3/.try] (input-3) at (-1,2.5-3) {\makebox[7pt]{}};
	\node [input neuron/.try, neuron 4/.try] (input-4) at (-1,2.5-4) {\makebox[7pt]{}};
	\node [input neuron/.try, neuron 5/.try] (input-5) at (-1,2.5-5) {\makebox[7pt]{}};
        % \node [input neuron/.try, neuron 6/.try] (input-6) at (-1,2.5-6) {\makebox[8.5pt]{}};
	\node [input neuron/.try, neuron 6/.try] (input-6) at (-1,2.5-7) {\makebox[7pt]{}};
	\node [input neuron/.try, neuron 7/.try] (input-7) at (-1,2.5-8) {\makebox[7pt]{}};
	
	\node [] at (-1,2.5-6) {\ldots};

	\foreach \m [count=\y] in {1,2,3,4,5}
	\node [every neuron/.try, neuron \m/.try, fill= black!20, sigmoid ] (hidden-\m) at (2,2.5-\y*1.5) {};
	
	\foreach \m [count=\y] in {1,2,3}
	\node [every neuron/.try, neuron \m/.try, fill= black!20, sigmoid ] (hidden2-\m) at (4,2-\y*2) {};
	
	\foreach \m [count=\y] in {1,2,3,5}
	\node [every neuron/.try, neuron \m/.try, fill= blue!20, linear ] (output-\y) at (6,2.5-\m*1.5) {};
	
	% \foreach \l [count=\i] in {{$\mathbf{X}_{d-1}$},{$\mathbf{X}_{d-2}$},{$\mathbf{X}_{d-7}$},$X_{d-1}^{\min}$,{$\mathbf{Z}_{d}$}, $D_1$, $D_2$}
	\foreach \l [count=\i] in {$X_1$,$X_2$,$X_3$,$X_4$,$X_5$,$X_{n-1}$,$X_{n}$}
	\draw [<-] (input-\i) -- ++(-1.2,0)
	node [above, midway] {\footnotesize\l};
	
	\node [] at (6,-3.5) {\ldots};
	
	\foreach \l [count=\i] in {1,2,3,4,5}
	\node [above] at (hidden-\i.north) {};
	
	\foreach \l [count=\i] in {1,2,3,24}
	\draw [->] (output-\i) -- ++(1.2,0)
	node [above, midway] {\footnotesize{$\hat p_{d, \l}$}};
	
	\foreach \i in {1,...,7}
	\foreach \j in {1,...,5}
	\draw [->] (input-\i) -- (hidden-\j);
	
	\foreach \i in {1,...,5}
	\foreach \j in {1,...,3}
	\draw [->] (hidden-\i) -- (hidden2-\j);
	
	\foreach \i in {1,...,3}
	\foreach \j in {1,2,3,4}
	\draw [->] (hidden2-\i) -- (output-\j);
	
	\foreach \l [count=\x from 1] in {Hidden, Hidden, Output}
	\node [align=center, above] at (\x*2,2) {\footnotesize\l \\[-3pt] \footnotesize{layer}};
	
	\node [align=center, above] at (-1,2) {\footnotesize Input \\[-3pt] \footnotesize{layer}};
	
	\end{tikzpicture}	


==> figs/dnn24.tex <==
	\tikzset{%
		input neuron/.style={
			circle,
			draw,
			%     fill=blue!50,
			minimum size=.5cm
		},
		every neuron/.style={
		circle,
		draw,
		%     fill=blue!50,
		minimum size=.6cm
		},
		neuron missing/.style={
			draw=none, 
			scale=1.2,
			text height=.25cm,
			execute at begin node=\color{black}$\vdots$
		},
		sigmoid/.style={path picture= {
				\begin{scope}[x=.7pt,y=7pt]
					\draw plot[domain=-6:6] (\x,{1/(1 + exp(-\x))-0.5});
				\end{scope}
			}
		},
		linear/.style={path picture= {
				\begin{scope}[x=5pt,y=5pt]
					\draw plot[domain=-1:1] (\x,\x);
				\end{scope}
			}
		},
	}


	\centering
	\begin{tikzpicture}[x=1cm, y=.65cm, >=stealth, scale=.9]
	
	% \foreach \m/\l [count=\y] in {1,2,3,4,5,6,7,8}
	% \node [input neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {\tiny24};
	% \foreach \m/\l [count=\y] in {1,2,3,4,5,6,7,8}
	\node [input neuron/.try, neuron 1/.try] (input-1) at (-1,2.5-1) {\makebox[7pt]{}};
	\node [input neuron/.try, neuron 2/.try] (input-2) at (-1,2.5-2) {\makebox[7pt]{}};
	\node [input neuron/.try, neuron 3/.try] (input-3) at (-1,2.5-3) {\makebox[7pt]{}};
	\node [input neuron/.try, neuron 4/.try] (input-4) at (-1,2.5-4) {\makebox[7pt]{}};
	\node [input neuron/.try, neuron 5/.try] (input-5) at (-1,2.5-5) {\makebox[7pt]{}};
        % \node [input neuron/.try, neuron 6/.try] (input-6) at (-1,2.5-6) {\makebox[8.5pt]{}};
	\node [input neuron/.try, neuron 6/.try] (input-6) at (-1,2.5-7) {\makebox[7pt]{}};
	\node [input neuron/.try, neuron 7/.try] (input-7) at (-1,2.5-8) {\makebox[7pt]{}};
	
	\node [] at (-1,2.5-6) {\ldots};

	\foreach \m [count=\y] in {1,2,3,4,5}
	\node [every neuron/.try, neuron \m/.try, fill= black!20, sigmoid ] (hidden-\m) at (2,2.5-\y*1.5) {};
	
	\foreach \m [count=\y] in {1,2,3}
	\node [every neuron/.try, neuron \m/.try, fill= black!20, sigmoid ] (hidden2-\m) at (4,2-\y*2) {};
	
	\foreach \m [count=\y] in {1}
	\node [every neuron/.try, neuron \m/.try, fill= blue!20, linear ] (output-\m) at (6,-1.0-\y) {};
	
	% \foreach \l [count=\i] in {{$\mathbf{X}_{d-1}$},{$\mathbf{X}_{d-2}$},{$\mathbf{X}_{d-7}$},$X_{d-1}^{\min}$,{$\mathbf{Z}_{d}$}, $D_1$, $D_2$}
		\foreach \l [count=\i] in {$X_1$,$X_2$,$X_3$,$X_4$,$X_5$,$X_{n-1}$,$X_n$}
	\draw [<-] (input-\i) -- ++(-1.2,0)
	node [above, midway] {\footnotesize\l};
	
	\foreach \l [count=\i] in {1,2,3,4,5}
	\node [above] at (hidden-\i.north) {};
	
	\foreach \l [count=\i] in {1}
	\draw [->] (output-\i) -- ++(1.2,0)
	node [above, midway] {\footnotesize{$\hat p_{d, h_0}$}};
	
	\foreach \i in {1,...,7}
	\foreach \j in {1,...,5}
	\draw [->] (input-\i) -- (hidden-\j);
	
	\foreach \i in {1,...,5}
	\foreach \j in {1,...,3}
	\draw [->] (hidden-\i) -- (hidden2-\j);
	
	\foreach \i in {1,...,3}
	\foreach \j in {1}
	\draw [->] (hidden2-\i) -- (output-\j);
	
	\foreach \l [count=\x from 1] in {Hidden, Hidden, Output}
	\node [align=center, above] at (\x*2,2) {\footnotesize\l \\[-3pt] \footnotesize{layer}};
	
	\node [align=center, above] at (-1,2) {\footnotesize Input \\[-3pt] \footnotesize{layer}};
	
	\end{tikzpicture}	

